A Bayesian Inverse Approach to Proton Therapy Dose Delivery Verification

This study presents a proof-of-concept for a novel Bayesian inverse method in a one-dimensional setting, aimed at proton beam therapy treatment verification. Our methodology is predicated on a hypothetical scenario wherein strategically positioned sensors detect prompt-{\gamma}'s emitted from a proton beam when it interacts with defined layers of tissue. Using this data, we employ a Bayesian framework to estimate the proton beam's energy deposition profile. We validate our Bayesian inverse estimations against a closed-form approximation of the Bragg Peak in a uniform medium and a layered lung tumour.

==> detector.tex <==
\begin{tikzpicture}[scale=0.5]
    % Define positions of detectors
    \def\h{7}  % distance from phantom to detector
    \def\posx{7}  % position of big dot inside the phantom

    % Define new height for the layers
    \def\layerMin{1.5} % Determine top and bottom of layers
    \def\layerHeight{2.5} 
    
    % Draw phantom with adjusted layer height
    \fill[red!30] (0,\layerMin) rectangle (0.3,\layerHeight);
    \fill[orange!30] (0.3,\layerMin) rectangle (1.8,\layerHeight);
    \fill[yellow!30] (1.8,\layerMin) rectangle (3.3,\layerHeight);
    \fill[green!30] (3.3,\layerMin) rectangle (4.0,\layerHeight);
    \fill[blue!30] (4.0,\layerMin) rectangle (10.0,\layerHeight);
    \fill[purple!30] (10.0,\layerMin) rectangle (13.0,\layerHeight);
    \fill[blue!30] (13.0,\layerMin) rectangle (16.0,\layerHeight);
    \fill[green!30] (16.0,\layerMin) rectangle (16.7,\layerHeight);
    \fill[yellow!30] (16.7,\layerMin) rectangle (18.2,\layerHeight);
    \fill[orange!30] (18.2,\layerMin) rectangle (19.7,\layerHeight);
    \fill[red!30] (19.7,\layerMin) rectangle (20.0,\layerHeight);

    % Draw layers no labels
    \foreach \depth in {0.3,1.8,3.3,4.0,10.0,13.0,16.0,16.7,18.2,19.7,20.0}{
      \draw (\depth,\layerMin) -- (\depth,\layerHeight);
    }
        
    % Draw phantom bottom line
    \draw (0,\layerMin) -- (20,\layerMin);

    % Draw dotted line for particle path at y = 2.5
    \draw[->, thick] (0,2.5) -- (5,2.5);
    \draw[->, thick] (5,2.5) -- (10,2.5);
    \draw[->, thick] (10,2.5) -- (15,2.5);
    \draw[->, thick] (15,2.5) -- (20,2.5);
    \node at (18,2.5) [above,scale=0.5] {proton path};
    
    % Draw position x inside the phantom
    \fill (\posx,2.5) circle (0.25cm);
    \node at (\posx,2) [left,scale=0.5] {emitted $\gamma$};

    \def\x{-1}  % position of detectors
    \def\posy{2.5} % y position of gamma emission
    \def\x{-1}  % y position of detectors

    
    % Define the start and end angles for the arc
    \def\startAngle{270} % 270 degrees is straight down, or the direction of (0, -1)
    \def\endAngle{345} % god knows...
    
    % Draw new angle theta
    \draw[red] (\posx,1.5) ++(\startAngle:1.5) arc (\startAngle:\endAngle:1.5);
    \node[red, scale=0.5] at (\posx + 0.5, 1.) {$\theta$};
    
    % Draw detectors as eyes and use coil lines to connect
    \foreach \i/\j in {1/$x$,1.5/$x'$,2/{$x' + \Delta$}}{
        % Eye coordinates
        \def\eyex{\h*\i}
        \def\eyey{\x}
        
        % Calculate direction for the pupil to look towards the emission point
        \pgfmathsetmacro{\angle}{atan2(\posy-\eyey,\posx-\eyex)}
        \pgfmathsetmacro{\pupilx}{\eyex + 0.15*cos(\angle)} % Pupil x-offset
        \pgfmathsetmacro{\pupily}{\eyey + 0.15*sin(\angle)} % Pupil y-offset

        % Draw eye
        \draw[fill=white] (\eyex,\eyey) ellipse (0.4cm and 0.25cm); % White of the eye
        \draw[fill=black] (\pupilx,\pupily) circle (0.1cm); % Pupil

        % Draw coil line
        \draw[decorate, decoration={coil, aspect=0, segment length=5pt, amplitude=1pt}, color=red!50!blue] 
              (\posx,\posy) -- (\eyex,\eyey);
        
        \node at (\eyex,\eyey-0.1) [below,scale=0.5] {\j};
    }
    

    % Plot the proton CSV data
    \begin{axis}[
        hide axis,
        scale only axis,
        width=16cm, % Set the width to match the range of proton path
        height=10cm, 
        xmin=0, xmax=20,
        ymin=-1.65, ymax=5, 
    ]
      \addplot [
        color=black, 
        line width=3pt, 
        mark=none        
        ] table [
            x index=0, 
            y index=1, 
            col sep=comma
        ] {proton.csv};    
    \end{axis}    

    % x' axis
    \def\bottomAxis{-1.} % Determine top and bottom of layers
    
    \draw[thin, opacity=0.25] (0,\bottomAxis) -- (20,\bottomAxis); % Adjust opacity as needed

    \draw[thin, opacity=0.35, <->] (16.3,\bottomAxis) -- (16.3,2.5); % Adjust opacity as needed
    \node at (16.3,1) [right,scale=0.5] {$h$};
    
\end{tikzpicture}


==> radiationModality.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines=left,
        domain=0:20,
        xmax=20,
        ymax=150,
        samples=100,
        xlabel=Depth (cm),
        ylabel=Relative dose,
        legend pos=north east,
        legend style={font=\tiny}, % Make the legend font smaller
        grid=major,
        grid style={dashed,gray!30},
        ytick={0, 50, 100, 150}, % Set specific y-axis tick positions
        yticklabels={0, 50, 100, 150}, % Set the labels for the ticks
        y filter/.code={\pgfmathparse{#1*100}\pgfmathresult} % Scale the y values by 100
    ]

    % Photons (X-rays)
    \addplot[color=blue, thick, smooth, mark=none] table [x index=0, y index=1, col sep=comma] {photon.csv};
    \addlegendentry{Photons (X-rays)}

    % Carbon ions 
    \addplot[color=red, thick, smooth, mark=none] table [x index=0, y index=1, col sep=comma] {carbon.csv};
    \addlegendentry{Carbon Ions}

    %\addplot[color=purple, thick] gnuplot [raw gnuplot] {
    %    plot 'proton.csv' u 1:2 smooth csplines;
    %};
    % Above is to use splines to smooth the data. Doesn't work for some reason...
    
    \addplot[color=green, thick, mark=none] table [x index=0, y index=1, col sep=comma] {proton.csv};
    \addlegendentry{Protons}

    % SOBP 
    \addplot[color=orange, thick, mark=none] table [x index=0, y index=1, col sep=comma] {SOBP_data.csv};
    \addlegendentry{Spread out Bragg Peak}

    % Vertical dotted lines at x=10 and x=15
    \draw [dotted, thick] (axis cs:10,0) -- (axis cs:10,150);

    \draw [dotted, thick] (axis cs:15,0) -- (axis cs:15,150);

    \end{axis}
\end{tikzpicture}

